Entropic forces generated by grafted semiflexible polymers

The entropic force exerted by the Brownian fluctuations of a grafted semiflexible polymer upon a rigid smooth wall are calculated both analytically and by Monte Carlo simulations. Such forces are thought to play an important role for several cellular phenomena, in particular, the physics of actin-polymerization-driven cell motility and movement of bacteria like Listeria. In the stiff limit, where the persistence length of the polymer is larger than its contour length, we find that the entropic force shows scaling behavior. We identify the characteristic length scales and the explicit form of the scaling functions. In certain asymptotic regimes we give simple analytical expressions which describe the full results to a very high numerical accuracy. Depending on the constraints imposed on the transverse fluctuations of the filament there are characteristic differences in the functional form of the entropic forces; in a two-dimensional geometry the entropic force exhibits a marked peak.

==> figure6.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[width=5cm]{figure6.pstex}%
\end{picture}%
\setlength{\unitlength}{3000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3270,2900)(852,-6520)
\put(1900,-6150){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{15}{\rmdefault}{\mddefault}{\itdefault}{$\zeta$}%
}}}}
\put(2000,-5310){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7}{\rmdefault}{\mddefault}{\updefault}{$\vartheta$}%
}}}}
\put(3600,-5270){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10}{\rmdefault}{\mddefault}{\updefault}{$\hat{n}$}%
}}}}
\end{picture}%

